Policy Gradient Algorithms for Robust MDPs with Non-Rectangular Uncertainty Sets

We propose policy gradient algorithms for robust infinite-horizon Markov decision processes (MDPs) with non-rectangular uncertainty sets, thereby addressing an open challenge in the robust MDP literature. Indeed, uncertainty sets that display statistical optimality properties and make optimal use of limited data often fail to be rectangular. Unfortunately, the corresponding robust MDPs cannot be solved with dynamic programming techniques and are in fact provably intractable. We first present a randomized projected Langevin dynamics algorithm that solves the robust policy evaluation problem to global optimality but is inefficient. We also propose a deterministic policy gradient method that is efficient but solves the robust policy evaluation problem only approximately, and we prove that the approximation error scales with a new measure of non-rectangularity of the uncertainty set. Finally, we describe an actor-critic algorithm that finds an $\epsilon$-optimal solution for the robust policy improvement problem in $\mathcal{O}(1/\epsilon^4)$ iterations. We thus present the first complete solution scheme for robust MDPs with non-rectangular uncertainty sets offering global optimality guarantees. Numerical experiments show that our algorithms compare favorably against state-of-the-art methods.

==> M163125plot_nonrect.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{crimson2143940}{RGB}{214,39,40}

\begin{axis}[
%title={Robust Policy Value Estimate},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={size parameter $r$},
xmin=0.009, xmax=11,
xmode=log,
xtick style={color=black},
xtick={0.001,0.01,0.1,1,10,100,1000},
xticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
},
y grid style={darkgray176},
ylabel={$V_{\pi}^{\star}(\rho)$},
ymax=7.5, ymin=5.85,
ytick style={color=black},
legend style={
    at={(0.98,0.02)}, % Adjust the position of the legend
    anchor=south east, % Set the anchor to the bottom right
    legend cell align=left,
    draw=none, % Remove the legend border
    fill=none, % Remove the legend background
    font=\small % Set the font size for the legend
  }
]

\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0.01 6.075820608
0.1 6.181987842
1 6.414008407
10 7.30935177
};\addlegendentry{PLD}
\addplot [semithick, crimson2143940, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.01 5.886482828593631
0.1 6.004422387914141
1 6.354287936546278
10 7.351553536405394
};\addlegendentry{CPI}

\end{axis}


\end{tikzpicture}


==> M163125plot_rectangular.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\begin{axis}[
%title={Robust Policy Value Estimate},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={size parameter $r$},
xmin=0.0009, xmax=1.1,
xmode=log,
xtick style={color=black},
xtick={1e-05,0.0001,0.001,0.01,0.1,1,10},
xticklabels={
  % \(\displaystyle {10^{-7}}\),
  % \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\)
},
y grid style={darkgray176},
ylabel={$V_{\pi}^{\star}(\rho)$},
ymax=35, ymin=5,
ytick style={color=black},
legend style={
    at={(0.3,0.8)}, % Adjust the position of the legend
    anchor=south east, % Set the anchor to the bottom right
    legend cell align=left,
    draw=none, % Remove the legend border
    fill=none, % Remove the legend background
    font=\small % Set the font size for the legend
  }
]

\path [fill=blue, fill opacity=0.2]
(axis cs:0.001,5.865727)
--(axis cs:0.01,6.092396909)
--(axis cs:0.1,8.182523892)
--(axis cs:1,32.9423076)
--(axis cs:1,32.55518104)
--(axis cs:0.1,8.158394643)
--(axis cs:0.01,6.090051184)
--(axis cs:0.001,5.865513)
--cycle;

\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0.001 5.865619905
0.01 5.865727
0.1 8.170459267
1 32.74874432
};\addlegendentry{PLD}

\addplot [semithick, crimson2143940 ,mark=asterisk, mark size=3, mark options={solid}]
table {%
0.001 5.859258919371496
0.01 6.118144033570185
0.1 8.50248329582078
1 33.83825996286552
};\addlegendentry{CPI}
\end{axis}

\end{tikzpicture}


==> M163125traj_nonrect.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
%title={Trajectory},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={iteration counter $m$},
xmin=0.9, xmax=150,
xmode=log,
xtick style={color=black},
xtick={0.01,0.1,1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
y grid style={darkgray176},
ylabel={$V_{\pi}^{P^{\xi^{(m)}}}(\rho)$},
ymax=7.5, ymin=5.5,
ytick style={color=black},
legend style={
    at={(0.9,0.02)}, % Adjust the position of the legend
    anchor=south east, % Set the anchor to the bottom right
    legend cell align=left,
    draw=none, % Remove the legend border
    fill=none, % Remove the legend background
    font=\small % Set the font size for the legend
  }
]

\addplot [semithick, steelblue31119180]
table {%
0 5.84
1 5.84
2 7.18799690669511
3 7.22670006735493
4 7.26112968149114
5 7.23624650566163
6 7.25621807813013
7 7.24505283480948
8 7.26335135812127
9 7.26167250683314
10 7.25345425171263
11 7.26519384017686
12 7.24495048164226
13 7.25857867995663
14 7.25336986771952
15 7.26683294848794
16 7.24180702147265
17 7.23474058150847
18 7.2647910152456
19 7.24400381789143
20 7.24784446709072
21 7.24809858336005
22 7.26178394879536
23 7.26070383763911
24 7.25112428522319
25 7.24816915247125
26 7.26360584672995
27 7.23585375450882
28 7.22942550460396
29 7.26302870888556
30 7.23598788718521
31 7.25754175664301
32 7.23629372498193
33 7.26111513770515
34 7.22864261781731
35 7.22393997614655
36 7.25005959216838
37 7.25382536754609
38 7.25596996116991
39 7.25019105034177
40 7.25491969132221
41 7.24210649264588
42 7.24538496420518
43 7.23347310835593
44 7.24207735630196
45 7.25668521819925
46 7.26176935315116
47 7.26590809808308
48 7.24743715221391
49 7.26122335101552
50 7.26585724891097
51 7.25536438913167
52 7.25750564505949
53 7.25343306522989
54 7.25278231373456
55 7.26076979435528
56 7.26616694379142
57 7.2603806002866
58 7.24141093156492
59 7.24975211424692
60 7.26063089281825
61 7.25597912094784
62 7.251506193992
63 7.2440355450529
64 7.26871722379416
65 7.2650849929016
66 7.26602061390203
67 7.24789288552314
68 7.26347738469304
69 7.24291058527511
70 7.25310702772016
71 7.24985434764289
72 7.24203178871523
73 7.23462261070694
74 7.24750524328415
75 7.23709093613041
76 7.25587043863701
77 7.22642353374481
78 7.26639708760609
79 7.24333388230151
80 7.24793295472362
81 7.25547440808309
82 7.2529257923983
83 7.28131928493449
84 7.23617804433528
85 7.23308353204612
86 7.26057176018274
87 7.23408430753446
88 7.24481037166406
89 7.23580804197908
90 7.22420815213505
91 7.24078178281555
92 7.23921283411915
93 7.24133903490446
94 7.25125299773285
95 7.24914285082326
96 7.25899800221344
97 7.26764529823436
98 7.25100906857305
99 7.24088443804652
100 7.23947782110064
101 7.26817668595079
};\addlegendentry{PLD} 
\end{axis}

\end{tikzpicture}


==> M163125traj_rect.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\begin{axis}[
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%title={Trajectory},
xlabel={iteration counter $m$},
xmin=0.9, xmax=150,
xmode=log,
xtick style={color=black},
xtick={0.01,0.1,1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
y grid style={darkgray176},
ylabel={$V_{\pi}^{P^{\xi^{(m)}}}(\rho)$},
ymax=35, ymin=5,
ytick style={color=black},
legend style={
    at={(0.9,0.02)}, % Adjust the position of the legend
    anchor=south east, % Set the anchor to the bottom right
    legend cell align=left,
    draw=none, % Remove the legend border
    fill=none, % Remove the legend background
    font=\small % Set the font size for the legend
  }
]

\addplot [semithick, steelblue31119180]
table {
0 5.84
1 5.84
2 19.4122154410229
3 26.6715023820442
4 30.1513021553255
5 30.9813120670705
6 31.5492133845308
7 31.8697023058361
8 31.9369994905341
9 31.9543879467354
10 32.0995675748827
11 32.002638629924
12 32.0902449275542
13 32.1019990037716
14 32.1560973651982
15 32.1782300200018
16 32.0908090132001
17 32.0583832279242
18 32.2752400693617
19 32.2839645507922
20 32.4283130142114
21 32.453849069596
22 32.3420047472245
23 32.4164726680961
24 32.4815809719849
25 32.5127027261467
26 32.3144882095683
27 32.4055503987357
28 32.4261493375826
29 32.3502993249654
30 32.4751937322006
31 32.4422826817547
32 32.3554906599682
33 32.3073697019279
34 32.5014265931861
35 32.1962113727954
36 32.4737081709225
37 32.2494569164903
38 32.5071723019385
39 32.2017559348698
40 32.4290717155663
41 32.3119500997628
42 32.4184851385649
43 32.1501661474638
44 32.2837929569973
45 32.4017309237501
46 32.4078260537918
47 32.3706697790202
48 32.4180685191362
49 32.5589687857205
50 32.3656994829759
51 32.5381508031091
52 32.5352149809753
53 32.4866142738038
54 32.4089036264262
55 32.1664012649808
56 32.1365866204281
57 32.3854949249439
58 32.324363552725
59 32.1676594884134
60 32.4737028432549
61 32.1687922013788
62 32.2842653964102
63 32.2322712728331
64 32.4065098099054
65 32.2605342912729
66 32.3273789571945
67 32.2396363009171
68 32.3521514408562
69 32.4381363845207
70 32.4466221960369
71 32.4654016835005
72 32.3721907485192
73 32.4755908781986
74 32.4090719923418
75 32.4168568603514
76 32.3468811308774
77 32.312659753504
78 32.3319701177595
79 32.3487425447622
80 32.2156343984812
81 32.3333718381061
82 32.1795769539094
83 32.233341730276
84 32.3769871271865
85 32.3276349409199
86 32.4638467060958
87 32.3640954278788
88 32.2086464712105
89 32.1621347945714
90 32.4292128663404
91 32.3450473444064
92 32.3874570839556
93 32.4703730658411
94 32.4831122362043
95 32.2795948570199
96 32.546352968222
97 32.2411097639444
98 32.3244384858257
99 32.3789156061737
100 32.535383437112
101 32.5195185439209
};\addlegendentry{PLD} 
\end{axis}

\end{tikzpicture}


